Vector analyzing powers in the $d(p,pp)n$ and $d(p,{\rm{^{2}He}})n$ channels at 135 MeV

Vector analyzing powers, $A_x$ and $A_y$, of the proton-deuteron break-up reaction have been measured by using a polarized-proton beam at 135 MeV impinging on a liquid-deuterium target. For the experiment, the Big Instrument for Nuclear-polarization Analysis (BINA) was used at KVI, Groningen, the Netherlands. The data are compared to the predictions of Faddeev calculations using state-of-the-art two- and three-nucleon potentials. Our data are reasonably well described by calculations for the kinematical configurations at which the three-nucleon force (3NF) effect is predicted to be small. However, striking discrepancies are observed at specific configurations, in particular in the cases of symmetric configurations, where the relative azimuthal angle between the two protons is small which corresponds to the $d(p,{\rm{^{2}He}})n$ channel. The vector analyzing powers of these configurations are compared to the proton deuteron elastic scattering to study the spin-isospin sensitivity of the 3NF models. The results are compared to the earlier results of the proton-deuteron break-up reaction at 190 MeV proton-beam energy \cite{Mardanpour2010}. A disagreement is observed for both proton-beam energies between data and calculations which points to a deficiency in the treatment of spin-isospin part of the 3NF.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

